CoRe: Jointly Learning Contextual Representations for Understanding and Generation

We introduce CoRe, in which understanding and generation jointly shape one contextual representation for images and one for text, trained from scratch. Each representation is read for understanding, conditions the other modality, and is the space in which that modality is generated by a continuous flow from Gaussian noise. With 383M parameters trained on CC12M and no pretrained language model, text encoder, or VAE at inference, CoRe matches a same-data contrastive-only baseline in global understanding and reaches COCO-30K FID 10.10, comparable to much larger generators built on pretrained components. In controlled comparisons at equal data and architecture, CoRe generates better in both directions (text to image and image to text) than a representation shaped by understanding alone and then frozen, and follows prompts better than generating in a space that understanding does not shape. In the other direction, with an attentive segmentation probe, on monocular depth, and when read by a frozen language model, CoRe surpasses the contrastive-only baseline: generation adds information that stronger readouts reach. Because generation runs inside the understanding representation, frozen real-image probes read and steer intermediate states and the model ranks its own samples without extra training. Because both modalities use continuous flows, both also distill to a few steps. Our controls indicate why one representation suffices: understanding organizes the representation semantically, while generation makes it retain more information.

==> figures/readout_ladder.tex <==
\begin{tikzpicture}
\definecolor{rlCtrFill}{HTML}{A8D1E1}\definecolor{rlNavy}{HTML}{0B2D4A}\definecolor{rlSec}{HTML}{5B6F85}\definecolor{rlGrid}{HTML}{E6EBF1}\definecolor{rlAxis}{HTML}{A3AFBD}%
\begin{axis}[width=.78\linewidth,height=3.2cm,ybar=1.5pt,bar width=22pt,ymin=0,ymax=50,ytick={0,10,20,30,40,50},
 ylabel={ADE20K mIoU},symbolic x coords={Linear probe,MLP probe,Attentive probe},
 xtick=data,enlarge x limits=.19,axis lines*=left,
 x axis line style={rlAxis,line width=.6pt},y axis line style={draw=none},
 xtick style={draw=none},ytick style={draw=none},major tick length=0pt,
 ymajorgrids,grid style={rlGrid,line width=.5pt},
 yticklabel={\pgfmathprintnumber[assume math mode=true]{\tick}},
 xticklabel style={font=\sffamily\fontsize{7}{8}\selectfont,text=rlNavy},
 yticklabel style={font=\sffamily\fontsize{6.5}{7.5}\selectfont,text=rlSec},
 ylabel style={font=\sffamily\fontsize{6.5}{7.5}\selectfont,text=rlSec},
 legend style={at={(1.02,.5)},anchor=west,legend columns=1,draw=none,fill=none,legend cell align=left,
  font=\sffamily\fontsize{7}{8}\selectfont,text=rlNavy,row sep=1.5pt},
 legend image code/.code={\draw[#1] (0cm,-0.05cm) rectangle (0.17cm,0.12cm);},
 nodes near coords={\pgfmathprintnumber[fixed,zerofill,precision=1,assume math mode=true]{\pgfplotspointmeta}},
 nodes near coords style={font=\sffamily\fontsize{6.5}{7.5}\selectfont,text=rlNavy,inner sep=1.5pt}]
\addplot[fill=rlCtrFill,draw=ctr,line width=.4pt] coordinates {(Linear probe,30.15)(MLP probe,35.61)(Attentive probe,41.20)};
\addplot[fill=joint,draw=joint,line width=.4pt] coordinates {(Linear probe,24.69)(MLP probe,34.12)(Attentive probe,42.38)};
\addplot[fill=jointlt,draw=joint,line width=.4pt] coordinates {(Linear probe,25.45)(MLP probe,35.61)(Attentive probe,43.54)};
\legend{Contrastive only,\model{},\model{} + Gram/iBOT}
\end{axis}\end{tikzpicture}

